Increasing Lifetime of Recurrent Sunspot Groups within the Greenwich Photoheliographic Results

Long-lived (>20 days) sunspot groups extracted from the Greenwich Photo- heliographic Results (GPR) are examined for evidence of decadal change. The problem of identifying sunspot groups which are observed on consecutive solar rotations (recurrent sunspot groups) is tackled by first constructing manually an example dataset of recurrent sunspot groups and then using machine learning to generalise this subset to the whole GPR. The resulting dataset of recurrent sunspot groups is verified against previous work by A. Maunder and other Royal Greenwich Observatory (RGO) compilers. Recurrent groups are found to exhibit a slightly larger value for the Gnevyshev-Waldmeier Relationship than the value found by Petrovay and van Driel-Gesztelyi (Solar Phys. 51, 25, 1997), who used recurrence data from the Debrecen Photoheliographic Results. Evidence for sunspot group lifetime change over the previous century is observed within recurrent groups. A lifetime increase of 1.4 between 1915 and 1940 is found, which closely agrees with results from Blanter et al. (Solar Phys. 237, 329, 2006). Furthermore, this increase is found to exist over a longer period (1915 to 1950) than previously thought and provisional evidence is found for a decline between 1950 and 1965. Possible applications of machine-learning procedures to the analysis of historical sunspot observations, the determination of the magnetic topology of the solar corona and the incidence of severe space-weather events are outlined briefly.

==> GPRtoNN.txt <==
        \def\HashMark{\char35}
        \catcode`!=\active
\begingroup
      \setlength{\unitlength}{1mm}%
        \begin{picture}(100,100)
      \put(0,0){\includegraphics[width=40mm]{./GPRvisualisation8929.eps}}
    \put(18,20){{\makebox(0,0)[l]{\strut{}\emph{a}}}}%
    \put(32,76){{\makebox(0,0)[l]{\strut{}\emph{b}}}}%
    \put(20,00){{\makebox(0,0)[c]{\strut{}$\sim$100$^\circ$}}}%
    \put(-4,55){\rotatebox{90}{\makebox(0,0)[c]{\strut{}\textbf{time$\longrightarrow$}}}}
    \put(45,50){
        %\def\HashMark{\char35}
        %\catcode`\#=\active
        \mbox{
        \begin{minipage}{0.45\textwidth}
        %\fvset{fontsize=\small} 
            \VerbatimInput%
                [frame=none, % 
                fontsize=\small,
                baselinestretch=0.2, %
                numbers=left, %
                numbersep=2pt, %
                defineactive=\def!{\color{myBlack}\itshape\HashMark}]%
                {./GPRasNN.txt}
        \end{minipage}
        }
    }
\end{picture}
\endgroup


==> ageVsTimeMean.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6046.00,4640.00)%
      \csname LTb\endcsname%
%      \put(3023,4820){\makebox(0,0){\strut{}Sunspot group lifetime with respect to solar cycle, 22-year running mean.}}%
    \gplgaddtomacro\gplbacktext{%
      \put(264,723){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \put(264,1174){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \put(703,440){\makebox(0,0){\strut{}1880}}%
      \put(1728,440){\makebox(0,0){\strut{}1900}}%
      \put(2752,440){\makebox(0,0){\strut{}1920}}%
      \put(3777,440){\makebox(0,0){\strut{}1940}}%
      \put(4801,440){\makebox(0,0){\strut{}1960}}%
      \put(5672,440){\makebox(0,0){\strut{}1977}}%
      \put(-242,1117){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{sunspot number}}}}%
      \put(3034,110){\makebox(0,0){\strut{}time/years}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-242,2892){\rotatebox{90}{\makebox(0,0){\strut{}lifetime / days}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3036,4099){\makebox(0,0)[r]{\strut{}\GPR\ age estimate}}%
      \csname LTb\endcsname%
      \put(3036,3879){\makebox(0,0)[r]{\strut{}\GPRl\ age estimate}}%
      \csname LTb\endcsname%
      \put(3036,3659){\makebox(0,0)[r]{\strut{}\GPRl average age}}%
      \csname LTb\endcsname%
      \put(264,1512){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(264,2064){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%
      \put(264,2616){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(264,3168){\makebox(0,0)[r]{\strut{}15}}%
      \csname LTb\endcsname%
      \put(264,3720){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(264,4272){\makebox(0,0)[r]{\strut{}25}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./ageVsTimeMean}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latitude3d.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,2900.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      %\put(2914,3181){\makebox(0,0){\strut{}Extreme deviation of sunspot groups which have an}}%
      %\put(2914,2971){\makebox(0,0){\strut{}apparent observed lifetime greater than 10 days.}}%
      %\put(2914,2761){\makebox(0,0){\strut{}Latitude above, longitude below.}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1100,1193){\makebox(0,0)[r]{\strut{}\small{5}}}%
      \csname LTb\endcsname%
      \put(1316,1068){\makebox(0,0)[r]{\strut{}\small{10}}}%
      \csname LTb\endcsname%
      \put(1531,944){\makebox(0,0)[r]{\strut{}\small{15}}}%
      \csname LTb\endcsname%
      \put(1757,820){\makebox(0,0)[r]{\strut{}\small{20}}}%
      \csname LTb\endcsname%
      \put(1963,696){\makebox(0,0)[r]{\strut{}\small{25}}}%
      \put(913,982){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2169,600){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2702,650){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3235,700){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3769,751){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4303,801){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(4836,851){\makebox(0,0){\strut{} 1}}%
      \put(3722,705){\makebox(0,0){\strut{}}}%
      \put(915,1356){\makebox(0,0)[r]{\strut{} 0}}%
      \put(915,1566){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(915,1776){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(915,1985){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(915,2195){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(915,2405){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(915,2615){\makebox(0,0)[r]{\strut{} 0.6}}%
      %\put(772,2140){\makebox(0,0){\strut{}normalised occurance}}%
      \put(482,1140){\rotatebox{90}{\makebox(0,0){\strut{}normalised occurrence}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./latitude3d.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lattimediagram.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4440.00)%
      \csname LTb\endcsname%
      %\put(3240,4820){\makebox(0,0){\strut{}Partially observed sunspot group longitude, latitude}}%
      %\put(3240,4600){\makebox(0,0){\strut{}and size against time during the latter half of 1935}}%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(770,238){\makebox(0,0){\strut{}Jun}}%
      \put(1369,238){\makebox(0,0){\strut{}Jul}}%
      \put(2007,238){\makebox(0,0){\strut{}Aug}}%
      \put(2626,238){\makebox(0,0){\strut{}Sep}}%
      \put(3243,238){\makebox(0,0){\strut{}Oct}}%
      \put(3862,238){\makebox(0,0){\strut{}Nov}}%
      \put(4480,238){\makebox(0,0){\strut{}Dec}}%
      \put(2915,-92){\makebox(0,0){\strut{}Time}}%
      \put(498,606){\makebox(0,0)[r]{\strut{}-50}}%
      \put(498,995){\makebox(0,0)[r]{\strut{} 0}}%
      \put(498,1383){\makebox(0,0)[r]{\strut{} 50}}%
      \put(498,1772){\makebox(0,0)[r]{\strut{} 100}}%
      \put(498,2160){\makebox(0,0)[r]{\strut{} 150}}%
      \put(498,2548){\makebox(0,0)[r]{\strut{} 200}}%
      \put(498,2936){\makebox(0,0)[r]{\strut{} 250}}%
      \put(498,3325){\makebox(0,0)[r]{\strut{} 300}}%
      \put(498,3713){\makebox(0,0)[r]{\strut{} 350}}%
      \put(498,4102){\makebox(0,0)[r]{\strut{} 400}}%
      \put(-96,2354){\rotatebox{90}{\makebox(0,0){\strut{}Carrington longitude}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(5375,1085){\makebox(0,0){\strut{}\tiny{1000}}}%
      \put(5375,1785){\makebox(0,0){\strut{}\tiny{2000}}}%
      \put(5375,2484){\makebox(0,0){\strut{}\tiny{3000}}}%
      \put(5375,3184){\makebox(0,0){\strut{}\tiny{4000}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \color{black}%
      \csname LTb\endcsname%
      \put(5928,605){\makebox(0,0)[l]{\strut{}\scriptsize{-40$^\circ$}}}%
      \put(5928,1479){\makebox(0,0)[l]{\strut{}\scriptsize{-20$^\circ$}}}%
      \put(5928,2353){\makebox(0,0)[l]{\strut{}\scriptsize{ 0$^\circ$}}}%
      \put(5928,3227){\makebox(0,0)[l]{\strut{}\scriptsize{ 20$^\circ$}}}%
      \put(5928,4102){\makebox(0,0)[l]{\strut{}\scriptsize{ 40$^\circ$}}}%
      \put(6364,2353){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize{Size (MSD) and latitude}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./lattimediagram.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> longitude3d.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1139,1247){\makebox(0,0)[r]{\strut{}\small{5}}}%
      \csname LTb\endcsname%
      \put(1364,1106){\makebox(0,0)[r]{\strut{}\small{10}}}%
      \csname LTb\endcsname%
      \put(1588,965){\makebox(0,0)[r]{\strut{}\small{15}}}%
      \csname LTb\endcsname%
      \put(1813,824){\makebox(0,0)[r]{\strut{}\small{20}}}%
      \put(1013,970){\rotatebox{-38}{\makebox(0,0){\strut{}maximum deviation}}}%
      \put(863,820){\rotatebox{-38}{\makebox(0,0){\strut{}in degrees}}}%
      \csname LTb\endcsname%
      \put(2169,612){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2702,666){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3235,721){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3769,776){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4303,830){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(4836,885){\makebox(0,0){\strut{} 1}}%
      \put(3722,518){\makebox(0,0){\strut{}solar cycle bin}}%
      \put(915,1426){\makebox(0,0)[r]{\strut{} 0}}%
      \put(915,1769){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(915,2111){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(915,2454){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(915,2797){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(772,2280){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./longitude3d.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sizeVsAge.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6120.00,4640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,1003){\makebox(0,0)[r]{\strut{} 500}}%
      \put(264,1566){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(264,2129){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(264,2691){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(264,3254){\makebox(0,0)[r]{\strut{} 2500}}%
      \put(264,3817){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(264,4380){\makebox(0,0)[r]{\strut{} 3500}}%
      \put(396,220){\makebox(0,0){\strut{} 0}}%
      \put(1098,220){\makebox(0,0){\strut{} 27}}%
      \put(1801,220){\makebox(0,0){\strut{} 54}}%
      \put(2503,220){\makebox(0,0){\strut{} 81}}%
      \put(3206,220){\makebox(0,0){\strut{} 108}}%
      \put(3908,220){\makebox(0,0){\strut{} 135}}%
      \put(4611,220){\makebox(0,0){\strut{} 162}}%
      \put(5313,220){\makebox(0,0){\strut{} 189}}%
      \put(6016,220){\makebox(0,0){\strut{} 216}}%
      \put(-374,2410){\rotatebox{90}{\makebox(0,0){\strut{}Maximum wholespot area, MSH}}}%
      \put(3258,-110){\makebox(0,0){\strut{}Lifetime, days}}%
%      \put(3258,4710){\makebox(0,0){\strut{}Area-lifetime relation for all recurrent sunspot groups with determined lifetimes}}%
      \csname LTb\endcsname%
      \put(942,4183){\makebox(0,0){\strut{}\small{grp 1}}}%
      \put(2686,4183){\makebox(0,0){\strut{}\small{grp 3}}}%
      \put(5600,2016){\makebox(0,0){\strut{}\small{$\bar{D}_{GW}$ = 10}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5529,4229){\makebox(0,0)[r]{\strut{}\GPRlr}}%
      \csname LTb\endcsname%
      \put(5529,4053){\makebox(0,0)[r]{\strut{}best fit \GPRlr}}%
      \csname LTb\endcsname%
      \put(5529,3877){\makebox(0,0)[r]{\strut{}error bound}}%
      \csname LTb\endcsname%
      \put(5529,3701){\makebox(0,0)[r]{\strut{}centre of mass}}%
      \csname LTb\endcsname%
      \put(1879,4183){\makebox(0,0){\strut{}\small{grp 2}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./sizeVsAge.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> unfilteredMaxSizeCMD.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4440.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,1243){\makebox(0,0)[r]{\strut{} 200}}%
      \put(264,1827){\makebox(0,0)[r]{\strut{} 400}}%
      \put(264,2410){\makebox(0,0)[r]{\strut{} 600}}%
      \put(264,2993){\makebox(0,0)[r]{\strut{} 800}}%
      \put(264,3577){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(264,4160){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(396,440){\makebox(0,0){\strut{}-90$^\circ$}}%
      \put(1348,440){\makebox(0,0){\strut{}-60$^\circ$}}%
      \put(1823,440){\makebox(0,0){\strut{}-45$^\circ$}}%
      \put(3251,440){\makebox(0,0){\strut{}0$^\circ$}}%
      \put(4678,440){\makebox(0,0){\strut{}45$^\circ$}}%
      \put(5154,440){\makebox(0,0){\strut{}60$^\circ$}}%
      \put(6106,440){\makebox(0,0){\strut{}90$^\circ$}}%
      \put(-374,2410){\rotatebox{90}{\makebox(0,0){\strut{}Maximum size occurrence}}}%
      \put(3251,110){\makebox(0,0){\strut{}Distance from central meridian / degrees}}%
      %\put(3251,4710){\makebox(0,0){\strut{}Longitudinal distance from the central solar meridian at which sunspots reach}}%
      %\put(3251,4490){\makebox(0,0){\strut{}maximum size, 5$^\circ$ bin width (areas corrected for foreshortening).}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4540,3987){\makebox(0,0)[r]{\strut{}GPR}}%
      \put(4540,3767){\makebox(0,0)[r]{\strut{}(17529 measurements)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./unfilteredMaxSizeCMD}}%
    \gplfronttext
  \end{picture}%
\endgroup

